Splitting symplectic fillings

We generalize the mixed tori which appear in the second author's JSJ-type decomposition theorem for symplectic fillings of contact manifolds. Mixed tori are convex surfaces in contact manifolds which may be used to decompose symplectic fillings. We call our more general surfaces splitting surfaces, and show that the decomposition of symplectic fillings continues to hold. Specifically, given a strong or exact symplectic filling of a contact manifold which admits a splitting surface, we produce a new symplectic manifold which strongly or exactly fills its boundary, and which is related to the original filling by Liouville surgery.

==> boundary-intuition.tex <==
\begin{tikzpicture}[scale=0.75]
\draw (0,0) .. controls (-8,0) and (-8,4) .. (0,4);
\draw [thick] (0,0) -- (0,4);

\fill [red!20!white] (0,0.5) to (0,1.5) .. controls (-1.5,1.5) and (-1.5,2.5) .. (0,2.5) to (0,3.5) .. controls (-4.5,3.5) and (-4.5,0.5) .. (0,0.5);

\draw [blue,thick] (0,1) .. controls (-3,1) and (-3,3) .. (0,3);
\draw [red,thick] (0,0.5) .. controls (-4.5,0.5) and (-4.5,3.5) .. (0,3.5);
\draw [red,thick] (0,1.5) .. controls (-1.5,1.5) and (-1.5,2.5) .. (0,2.5);

\filldraw [blue] (0,1) circle (2.5pt);
\filldraw [blue] (0,3) circle (2.5pt);

\node at (-5,4) {$W'_R$};
\node [above] at (0,4) {$\partial W'_R$};
\node [left,red] at (-3.4,2) {$N(H')$};
\node [left,blue] at (-2.2,2) {$H'$};
\node [right,red] at (-1.0,2) {$H_1$};
\node [left,red] at (-2.65,3.15) {$H_2$};
\node [right,blue] at (0,1) {$\Sigma_L\times\{T\}$};
\node [right,blue] at (0,3) {$\Sigma_L\times\{-T\}$};

\draw [->] (2,2) -- (5,2);

\draw (12,0) .. controls (4,0) and (4,4) .. (12,4);
\draw [thick] (12,0) -- (12,0.5);
\draw [thick] (12,1.5) -- (12,2.5);
\draw [thick] (12,3.5) -- (12,4);

\draw [thick] (12,0.5) .. controls (7.5,0.5) and (7.5,3.5) .. (12,3.5);
\draw [thick] (12,1.5) .. controls (10.5,1.5) and (10.5,2.5) .. (12,2.5);

\node at (7,4) {$W'$};
\node [above] at (12,4) {$\partial W'$};
\node at (14,2) {}; %to make things centered
\end{tikzpicture}

==> bypass-attachment.tex <==
\begin{tikzpicture}[scale=1.35]
\draw (0,0) rectangle (3,3);
\draw [red,thick] (0,0.5) -- (3,0.5)
	  (0,1.5) -- (3,1.5)
	  (0,2.5) -- (3,2.5);
\draw (1.5,2.5) -- (1.5,0.5);
\node [right] at (1.5,2) {$\alpha$};

\draw (4,0) rectangle (7,3);
\draw [red,thick] (4,2.5) to [out=0,in=180] (7,0.5)
	  (4,1.5) .. controls (5.5,1.5) and (5.5,0.5) .. (4,0.5)
	  (7,2.5) .. controls (5.5,2.5) and (5.5,1.5) .. (7,1.5);
\end{tikzpicture}

==> double-neighborhood-orbits.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'double-neighborhood-orbits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{630.56990496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35436695)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{double-neighborhood-orbits.pdf}}%
    \put(0.49580495,0.10226074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{e}_1$\end{tabular}}}}%
    \put(0.31787248,0.00424963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{e}_1$\end{tabular}}}}%
    \put(0.66180308,0.00963014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{g+1}^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{double-neighborhood-orbits.pdf}}%
    \put(0.37813416,0.07730654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{h}_1$\end{tabular}}}}%
    \put(0.65228787,0.18328264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{g+1}$\end{tabular}}}}%
    \put(0.65228787,0.1190552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{g+1}^{1}$\end{tabular}}}}%
    \put(0.53867105,0.2261015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(h_{g+1}^{1})'$\end{tabular}}}}%
    \put(0.65228787,0.32601101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(e_{g+1}^{2})'$\end{tabular}}}}%
    \put(0.44109254,0.25212521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{e}'_1$\end{tabular}}}}%
    \put(0.3297665,0.33728171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{e}'_1$\end{tabular}}}}%
    \put(0.33395855,0.22434769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{h}'_1$\end{tabular}}}}%
    \put(0.31787248,0.1469778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> neighborhood-orbits.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'neighborhood-orbits.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{630.56990496bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38444374)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{neighborhood-orbits.pdf}}%
    \put(0.4734851,0.00458569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma_g^i$\end{tabular}}}}%
    \put(0.46189633,0.36735848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma_g^{i-1}$\end{tabular}}}}%
    \put(0.49666269,0.21339305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overline{e}_i$\end{tabular}}}}%
    \put(0.34228339,0.1728323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{h}_i$\end{tabular}}}}%
    \put(0.31787248,0.03045568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{e}_i$\end{tabular}}}}%
    \put(0.66180308,0.03583619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{g+1}^{i+1}$\end{tabular}}}}%
    \put(0.65642254,0.22705127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h^i_{g+1}$\end{tabular}}}}%
    \put(0.65518087,0.34335311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^i_{g+1}$\end{tabular}}}}%
    \put(0.35221663,0.35866691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_i$\end{tabular}}}}%
    \put(0.43478056,0.27610285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Sigma_{g+1}^i$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> stabilization.tex <==
\begin{tikzpicture}[scale=1.35]
\begin{scope}[decoration={markings,
	mark = at position 0.5 with {\arrow[very thick]{>}}
}]
\draw [postaction={decorate},thick] (-0.5,2) -- (2,2);

\draw [->] (2.35,2.2) -- (3.9,2.8);
\node [above] at (3.15,2.5) {$S_+$};
\draw [->] (2.35,1.8) -- (3.9,1.2);
\node [below] at (3.15,1.3) {$S_-$};

\draw [thick] (4.25,1) -- (4.75,1);
\draw [postaction={decorate},thick] (4.75,1) to [out=0,in=180] (6.75,0.5);
\draw [thick] (6.75,0.5) to [out=180,in=0] (5.75,1);
\draw [thick] (5.75,1) -- (7.25,1);

\draw [thick] (4.25,3) -- (5.75,3);
\draw [thick] (5.75,3) to [out=180,in=0] (4.75,2.5);
\draw [postaction={decorate},thick] (4.75,2.5) to [out=0,in=180] (6.75,3);
\draw [thick] (6.75,3) -- (7.25,3);
\end{scope}
\end{tikzpicture}
